Tightness and Error Exponents of SDP with Logarithmically Many Communities

We study a semidefinite programming (SDP) relaxation for community recovery when the number of communities grows logarithmically. In the balanced stochastic block model with $n=km$ vertices, we consider the regime $k/\log m\to\gamma>0$, with edge probabilities $\alpha\log m/m$ within communities and $\beta\log m/m$ across them, for fixed $\alpha>\beta>0$. We derive the sharp asymptotic tightness boundary away from critical cases. When rare vertices cause tightness to fail while the bulk remains spectrally stable, the normalized matrix error of every near-optimal solution still vanishes. We prove matching high-probability exponents for this error and the normalized optimal objective gain, governed by the same local correction that determines tightness. Throughout this spectrally stable region, a single SDP solve followed by explicit rounding and refinement achieves exact community recovery above the information-theoretic threshold. This guarantee holds even when the planted community matrix is not an optimal solution to the SDP.

==> figures/mechanism.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=#1,rounded corners=3pt,fill=#1!6,
    align=center,inner sep=6pt,line width=.65pt},
  arr/.style={-{Stealth[length=2mm]},line width=.7pt,draw=black!60}
]
\definecolor{proofblue}{HTML}{245887}
\definecolor{prooforange}{HTML}{B46B20}
\definecolor{proofgreen}{HTML}{24745E}
\node[box=proofblue,text width=4.8cm] (response) at (0,0)
  {Eliminate the surrounding graph\\
   effective margin: \(\Delta_i-\tau L\)};
\node[box=proofgreen,text width=4.3cm] (upper) at (-2.75,-1.65)
  {Raise the deficient diagonals\\
   total cost \(\leq nL\,m^{-I(\tau)+\varepsilon}\)};
\node[box=prooforange,text width=4.3cm] (lower) at (2.75,-1.65)
  {Construct a Gram matrix\\
   feasible gain \(\geq nL\,m^{-I(\tau)-\varepsilon}\)};
\node[box=proofblue,text width=7.4cm] (result) at (0,-3.45)
  {Matrix error and objective gain have matching exponent\\
   \(I(\tau)\) in the local non-tight region};
\draw[arr] (response.south) -- ++(0,-.23) -| (upper.north);
\draw[arr] (response.south) -- ++(0,-.23) -| (lower.north);
\draw[arr] (upper.south) -- (upper.south |- result.north);
\draw[arr] (lower.south) -- (lower.south |- result.north);
\end{tikzpicture}

